RFG: Self-Improving Diffusion Large Language Models with Reward-Free Guidance

Diffusion Large Language Models (dLLMs) have shown strong reasoning capabilities, yet further improving them typically requires costly post-training with additional data and supervision. We ask whether a post-trained dLLM can improve itself at inference time without additional training, data, or reward models. This requires a guidance signal from the checkpoints alone that is well-defined on the partially masked intermediate states of dLLMs, which existing methods fail to provide. Here we propose Reward-Free Guidance (RFG), a training-free framework for inference-time self-improvement of dLLMs that derives such a signal from the checkpoints themselves. We theoretically demonstrate that a reward signal for a partially masked state can be parameterized by the log-likelihood ratio between a post-trained policy dLLM and its reference model. In practice, this signal can be obtained using off-the-shelf checkpoints alone. Extensive experiments show that RFG consistently improves state-of-the-art post-trained dLLMs by up to 16.1%. Furthermore, despite being entirely training-free, RFG delivers gains that rival or even surpass resource-intensive reinforcement learning techniques.

==> examples/main_code.tex <==
\noindent
\begin{minipage}{\textwidth}

\begin{tcolorbox}
    [title=\small Query (MBPP),
    boxrule=0.8pt,
    fontupper=\small,]
    Write a function to return two words from a list of words starting with letter 'p'. 
    Your code should pass the test: 
    \scriptsize
    \begin{lstlisting}
    assert start_withp(["Python PHP", "Java JavaScript", "c c++"])==('Python', 'PHP')
    \end{lstlisting}
\end{tcolorbox}

\vspace{1em}

\begin{center}
\begin{minipage}{0.48\linewidth}
    \begin{tcolorbox}[
        colback=wrong,        %
        colframe=false,       %
        boxrule=0.8pt,        %
        fontupper=\scriptsize,     %
        title=\small Original (DiffuCoder)
        ]
\begin{lstlisting}
def start_withp(lst):
  result=[]
  for i in lst:
    x=i.split()
    for j in x:
      if j[0]=='p':
        result.append(j)
  return tuple(result[:2])
\end{lstlisting}
    \end{tcolorbox}
\end{minipage}
\hfill
\begin{minipage}{0.48\linewidth}
    \begin{tcolorbox}[
        colback=right,        %
        colframe=true,        %
        boxrule=0.8pt,        %
        fontupper=\scriptsize,     %
        title=\small \method (DiffuCoder)
        ]
\begin{lstlisting}
def start_withp(lst):
  result= []
  for i in lst:
    for j in i.split() :
      if j[0].lower()=='p' :
        result.append(j)
  return tuple(result[:2])
\end{lstlisting}
    \end{tcolorbox}
\end{minipage}
\end{center}
\end{minipage}



==> examples/main_math.tex <==
\noindent
\begin{minipage}{\textwidth}

\begin{tcolorbox}
    [title=\small Query (GSM8K),
    boxrule=0.8pt,
    fontupper=\scriptsize,]
    Christina is planning a birthday party and needs .75 gift bags per invited guest, because 1/4 of attendees don't show up. She invited 16 friends. Gift bags are \$2 each. How much will she spend?
\end{tcolorbox}

\vspace{1em}

\begin{center}
\begin{minipage}{0.48\linewidth}
    \begin{tcolorbox}[
        colback=wrong,        %
        colframe=false,       %
        boxrule=0.8pt,        %
        fontupper=\scriptsize,     %
        title=\small Original (LLaDA 1.5)
        ]
        To determine how much Christina will spend on gift bags, we need to follow these steps:

1. Calculate the number of friends who don't show up.
2. Determine the number of gift bags needed.
3. Calculate the total cost of the gift bags.

First, let's find out how many friends don't show up. Christina invited 16 friends, and 1/4 of them don't show up:
\[
\frac{1}{4} \times 16 = 4
\]
So, 4 friends don't show up.

Next, we calculate the number of friends who actually show up:
\[
16 - 4 = 12
\]

Since Christina needs 0.75 gift bags per invited guest, the number of gift bags needed is:
{\[
\textcolor{red}{0.75 \times 12 = 9}
\]}

Finally, we calculate the total cost of the gift bags. Each gift bag costs \$2, so the total cost is:
\[
9 \times 2 = 18
\]

Therefore, the amount Christina will spend is:
\[
\textcolor{red}{\boxed{18}}
\]
    \end{tcolorbox}
\end{minipage}
\hfill
\begin{minipage}{0.48\linewidth}
    \begin{tcolorbox}[
        colback=right,        %
        colframe=true,        %
        boxrule=0.8pt,        %
        fontupper=\scriptsize,     %
        title=\small \method (LLaDA 1.5)
        ]
        To determine how much Christina will spend on gift bags, we need to follow these steps:

1. Calculate the number of friends who don't show up.
2. Determine the number of gift bags needed based on the actual attendees.
3. Calculate the total cost of the gift bags.

First, we calculate the number of friends who don't show up. Since 1/4 of the attendees don't show up and she invited 16 friends:
\[
\frac{1}{4} \times 16 = 4
\]
So, 4 friends don't show up.

Next, we determine the number of gift bags needed based on the actual attendees. Christina needs 0.75 gift bags per invited guest, so for 16 invited guests:
\[
\textcolor{true}{0.75 \times 16 = 12}
\]
So, she needs 12 gift bags.

Finally, we calculate the total cost of the gift bags. Each gift bag costs \$2, so:
\[
12 \times 2 = 24
\]
Therefore, the total amount Christina spends is:
\[
\textcolor{true}{\boxed{24}}
\]
    \end{tcolorbox}
\end{minipage}
\end{center}
\end{minipage}


